Sums of Random Matrices and the Potts Model on Random Planar Maps

We compute the partition function of the $q$-states Potts model on a random planar lattice with $p\leq q$ allowed, equally weighted colours on a connected boundary. To this end, we employ its matrix model representation in the planar limit, generalising a result by Voiculescu for the addition of random matrices to a situation beyond free probability theory. We show that the partition functions with $p$ and $q-p$ colours on the boundary are related algebraically. Finally, we investigate the phase diagram of the model when $0\leq q\leq 4$ and comment on the conformal field theory description of the critical points.

==> sheets1a.tex <==
\begin{pspicture}(8,4)
\psset{unit=.8cm}

\psline(1,1)(1,2)
\psline(1,2)(1,3)
\psline[doubleline=true](1,3)(1,4)

\psdot[dotsize=.15](1,4)
\psdot[dotsize=.15](1,3)
\psdot[dotsize=.15](1,2)
\psdot[dotsize=.15](1,1)

\rput[Br](.5,4){$G_Y^{(1)}(z)_-$}
\rput[Br](.5,3){$G_Y^{(1)}(z)_+$}
\rput[Bl](1.5,4){$z-z^{-1}+\mathcal{O}(z^{-2})$}
\rput[Bl](1.5,3){$\omega^2t_4^{-1/3}z^{1/3}-\frac{t_3}{3t_4}+\omega\frac{t_3^2-3t_2t_4}{9t_4^{5/3}}z^{-1/3}-\omega^2\frac{2t_3^3-9t_2t_3t_4}{81t_4^{7/3}}z^{-2/3}+\frac{1}{3}z^{-1}+\mathcal{O}(z^{-4/3})$}
\rput[Bl](1.5,2){$\omega t_4^{-1/3}z^{1/3}-\frac{t_3}{3t_4}+\omega^2\frac{t_3^2-3t_2t_4}{9t_4^{5/3}}z^{-1/3}-\omega\frac{2t_3^3-9t_2t_3t_4}{81t_4^{7/3}}z^{-2/3}+\frac{1}{3}z^{-1}+\mathcal{O}(z^{-4/3})$}
\rput[Bl](1.5,1){$t_4^{-1/3}z^{1/3}-\frac{t_3}{3t_4}+\frac{t_3^2-3t_2t_4}{9t_4^{5/3}}z^{-1/3}-\frac{2t_3^3-9t_2t_3t_4}{81t_4^{7/3}}z^{-2/3}+\frac{1}{3}z^{-1}+\mathcal{O}(z^{-4/3})$}
\end{pspicture}


==> sheets1b.tex <==
\begin{pspicture}(8,4)
\psset{unit=.8cm}

\rput[Br](0.5,3){$G^Y_{(0)}(z)_-$}
\rput[Br](0.5,4){$G^Y_{(0)}(z)_+$}
\rput[Bl](1.5,1){$z+t_4^{-1/3}z^{1/3}-\frac{t_3}{3t_4}+\frac{t_3^2-3(t_2-1)t_4}{9t_4^{5/3}}z^{-1/3}-\frac{2t_3^3-9(t_2-1)t_3t_4}{81t_4^{7/3}}z^{-2/3}+\frac{1}{3}z^{-1}+\mathcal{O}(z^{-4/3})$}
\rput[Bl](1.5,2){$z+\omega t_4^{-1/3}z^{1/3}-\frac{t_3}{3t_4}+\omega^2\frac{t_3^2-3(t_2-1)t_4}{9t_4^{5/3}}z^{-1/3}-\omega \frac{2t_3^3-9(t_2-1)t_3t_4}{81t_4^{7/3}}z^{-2/3}+\frac{1}{3}z^{-1}+\mathcal{O}(z^{-4/3})$}
\rput[Bl](1.5,3){$z+\omega^2 t_4^{-1/3}z^{1/3}-\frac{t_3}{3t_4}+\omega\frac{t_3^2-3(t_2-1)t_4}{9t_4^{5/3}}z^{-1/3}-\omega^2\frac{2t_3^3-9(t_2-1)t_3t_4}{81t_4^{7/3}}z^{-2/3}+\frac{1}{3}z^{-1}+\mathcal{O}(z^{-4/3})$}
\rput[Bl](1.5,4){$z^{-1}+\mathcal{O}(z^{-2})$}

\psline(1,1)(1,2)
\psline(1,2)(1,3)
\psline[doubleline=true](1,3)(1,4)
\psdot[dotsize=.15](1,1)
\psdot[dotsize=.15](1,2)
\psdot[dotsize=.15](1,3)
\psdot[dotsize=.15](1,4)

\end{pspicture}


==> sheets2a.tex <==
\begin{pspicture}(8,4)
\psset{unit=.8cm}

%p=1
\psline(1,1)(1,2)
\psline[doubleline=true](1,2)(1,3)
\psline(1,3)(1,4)

\psdot[dotsize=.15](1,1)
\psdot[dotsize=.15](1,2)
\psdot[dotsize=.15](1,3)
\psdot[dotsize=.15](1,4)

%p=1
\rput[Br](0.5,3){$G_Y^{(1)}(z)_-$}
\rput[Br](0.5,2){$G_Y^{(1)}(z)_+$}
\rput[Bl](1.5,4){$z+t_3^{-1/2}z^{1/2}+\frac{t_2}{2t_3}+\frac{t_2^2}{8t_3^{3/2}}z^{-1/2}-\frac{1}{2}z^{-1}+\mathcal{O}(z^{-3/2})$}
\rput[Bl](1.5,3){$z-t_3^{-1/2}z^{1/2}+\frac{t_2}{2t_3}-\frac{t_2^2}{8t_3^{3/2}}z^{-1/2}-\frac{1}{2}z^{-1}+\mathcal{O}(z^{-3/2})$}
\rput[Bl](1.5,2){$t_3^{-1/2}z^{1/2}-\frac{t_2}{2t_3}+\frac{t_2^2}{8t_3^{3/2}}z^{-1/2}+\frac{1}{2}z^{-1}+\mathcal{O}(z^{-3/2})$}
\rput[Bl](1.5,1){$-t_3^{-1/2}z^{1/2}-\frac{t_2}{2t_3}-\frac{t_2^2}{8t_3^{3/2}}z^{-1/2}+\frac{1}{2}z^{-1}+\mathcal{O}(z^{-3/2})$}
\end{pspicture}


==> sheets2b.tex <==
\begin{pspicture}(8,4)
\psset{unit=.8cm}

%p=0,2
\psline[doubleline=true](1,1)(1,2)
\psline(1,2)(1,3)
\psline[doubleline=true](1,3)(1,4)

\psdot[dotsize=.15](1,1)
\psdot[dotsize=.15](1,2)
\psdot[dotsize=.15](1,3)
\psdot[dotsize=.15](1,4)

\rput[Br](0.5,4){$G_Y^{(2)}(z)_-$}
\rput[Br](0.5,3){$G_Y^{(2)}(z)_+$}
\rput[Bl](1.5,4){$z-z^{-1}+\mathcal{O}(z^{-2})$}
\rput[Bl](1.5,3){$2t_3^{-1/2}z^{1/2}-\frac{t_2}{t_3}+\frac{t_2^2}{4t_3^{3/2}}z^{-1/2}+\mathcal{O}(z^{-3/2})$}
\rput[Bl](1.5,2){$-2t_3^{-1/2}z^{1/2}-\frac{t_2}{t_3}-\frac{t_2^2}{4t_3^{3/2}}z^{-1/2}+\mathcal{O}(z^{-3/2})$}
\rput[Bl](1.5,1){$-z-\frac{2t_2}{t_3}+z^{-1}+\mathcal{O}(z^{-2})$}

\end{pspicture}


==> sheets2c.tex <==
\begin{pspicture}(8,3)
\psset{unit=.8cm}

%p=1
\psline(1,1)(1,2)
\psline[doubleline=true](1,2)(1,3)
\psdot[dotsize=.15](1,1)
\psdot[dotsize=.15](1,2)
\psdot[dotsize=.15](1,3)

\rput[Br](0.5,3){$G^Y_{(1)}(z)_-$}
\rput[Br](0.5,2){$G^Y_{(1)}(z)_+$}
\rput[Bl](1.5,3){$t_3z^2+t_2z-z^{-1}+\mathcal{O}(z^{-2})$}
\rput[Bl](1.5,2){$z+t_3^{-1/2}z^{1/2}+\frac{t_2-1}{t_3}+\frac{(t_2-1)^2}{8t_3^{3/2}}z^{-1/2}+\frac{1}{2}z^{-1}+\mathcal{O}(z^{-3/2})$}
\rput[Bl](1.5,1){$z-t_3^{-1/2}z^{1/2}+\frac{t_2-1}{t_3}-\frac{(t_2-1)^2}{8t_3^{3/2}}z^{-1/2}+\frac{1}{2}z^{-1}-\mathcal{O}(z^{-3/2})$}


\end{pspicture}


==> sheets2d.tex <==
\begin{pspicture}(8,3)
\psset{unit=.8cm}

%p=2
\psline[doubleline=true](1,1)(1,2)
\psline[doubleline=true](1,2)(1,3)
\psdot[dotsize=.15](1,1)
\psdot[dotsize=.15](1,2)
\psdot[dotsize=.15](1,3)

\rput[Br](0.5,2){$G^Y_{(2)}(z)_-$}
\rput[Br](0.5,3){$G^Y_{(2)}(z)_+$}
\rput[Bl](1.5,1){$-z-\frac{2t_2}{t_3}-z^{-1}+\mathcal{O}(z^{-2})$}
\rput[Bl](1.5,2){$\frac{t_3}{4}z^2+\frac{t_2}{2}z+\mathcal{O}(z^{-2})$}
\rput[Bl](1.5,3){$z+z^{-1}+\mathcal{O}(z^{-2})$}

\end{pspicture}


==> sheets3a.tex <==
\begin{pspicture}(8,6)
\psset{unit=.8cm}
%p=1

\psline(1,1)(1,2)
\psline[doubleline=true](1,2)(1,3)
\psline(1,3)(1,4)
\psline[doubleline=true](1,4)(1,5)
\psline(1,5)(1,6)

\psdot[dotsize=.15](1,1)
\psdot[dotsize=.15](1,2)
\psdot[dotsize=.15](1,3)
\psdot[dotsize=.15](1,4)
\psdot[dotsize=.15](1,5)
\psdot[dotsize=.15](1,6)

\rput[Br](0.5,3){$G_Y^{(1)}(z)_-$}
\rput[Br](0.5,2){$G_Y^{(1)}(z)_+$}
\rput[Bl](1.5,1){$-t_3^{-1/2}z^{1/2}-\frac{t_2}{2t_3}-\frac{t_2^2}{8t_3^{3/2}}z^{-1/2}+\frac{1}{2}z^{-1}-\mathcal{O}(z^{-3/2})$}
\rput[Bl](1.5,2){$t_3^{-1/2}z^{1/2}-\frac{t_2}{2t_3}+\frac{t_2^2}{8t_3^{3/2}}z^{-1/2}+\frac{1}{2}z^{-1}+\mathcal{O}(z^{-3/2})$}
\rput[Bl](1.5,3){$ z-2t_3^{-1/2}z^{1/2}+\frac{t_2}{t_3}-\frac{t_2^2}{4t_3^{3/2}}z^{-1/2}-\mathcal{O}(z^{-3/2})$}
\rput[Bl](1.5,4){$ z+2t_3^{-1/2}z^{1/2}+\frac{t_2}{t_3}+\frac{t_2^2}{4t_3^{3/2}}z^{-1/2}+\mathcal{O}(z^{-3/2})$}
\rput[Bl](1.5,5){$2z-t_3^{-1/2}z^{1/2}+\frac{5t_2}{2t_3}-\frac{t_2^2}{8t_3^{3/2}}z^{-1/2}-\frac{1}{2}z^{-1}-\mathcal{O}(z^{-3/2})$}
\rput[Bl](1.5,6){$2z+t_3^{-1/2}z^{1/2}+\frac{5t_2}{2t_3}+\frac{t_2^2}{8t_3^{3/2}}z^{-1/2}-\frac{1}{2}z^{-1}+\mathcal{O}(z^{-3/2})$}

\end{pspicture}


==> sheets3b.tex <==
\begin{pspicture}(8,6)
\psset{unit=.8cm}
%p=0

\psline[doubleline=true](1,1)(1,2)
\psline(1,2)(1,3)
\psline[doubleline=true](1,3)(1,4)
\psline(1,4)(1,5)
\psline[doubleline=true](1,5)(1,6)

\psdot[dotsize=.15](1,1)
\psdot[dotsize=.15](1,2)
\psdot[dotsize=.15](1,3)
\psdot[dotsize=.15](1,4)
\psdot[dotsize=.15](1,5)
\psdot[dotsize=.15](1,6)

\rput[Br](0.5,6){$G_Y^{(3)}(z)_-$}
\rput[Br](0.5,5){$G_Y^{(3)}(z)_+$}
\rput[Bl](1.5,6){$z-z^{-1}+\mathcal{O}(z^{-2})$}
\rput[Bl](1.5,5){$3t_3^{-1/2}z^{1/2}-\frac{3t_2}{2t_3}+\frac{3t_2^2}{8t_3^{3/2}}z^{-1/2}-\frac{1}{2}z^{-1}+\mathcal{O}(z^{-3/2})$}
\rput[Bl](1.5,4){$-3t_3^{-1/2}z^{1/2}-\frac{3t_2}{2t_3}-\frac{3t_2^2}{8t_3^{3/2}}z^{-1/2}-\frac{1}{2}z^{-1}-\mathcal{O}(z^{-3/2})$}
\rput[Bl](1.5,3){$-2z+3 t_3^{-1/2}z^{1/2}-\frac{9t_2}{2t_3}+\frac{3t_2^2}{8t_3^{3/2}}z^{-1/2}+\frac{1}{2}z^{-1}+\mathcal{O}(z^{-3/2})$}
\rput[Bl](1.5,2){$-2z-3 t_3^{-1/2}z^{1/2}-\frac{9t_2}{2t_3}-\frac{3t_2^2}{8t_3^{3/2}}z^{-1/2}+\frac{1}{2}z^{-1}+\mathcal{O}(z^{-3/2})$}
\rput[Bl](1.5,1){$-3z-6\frac{t_2}{t_3}+z^{-1}+\mathcal{O}(z^{-2})$}

\end{pspicture}


==> sheets3inv.tex <==
\begin{pspicture}(8,5)
\psset{unit=.8cm}

\psline(1,1)(1,2)
\psline[doubleline=true](1,2)(1,3)
\psline[doubleline=true](1,3)(1,4)
\psline(1,4)(1,5)

\psdot[dotsize=.15](1,1)
\psdot[dotsize=.15](1,2)
\psdot[dotsize=.15](1,3)
\psdot[dotsize=.15](1,4)
\psdot[dotsize=.15](1,5)

\rput[Br](0.5,3){$G^Y_{(2)}(z)_-$}
\rput[Br](0.5,4){$G^Y_{(2)}(z)_+$}
\rput[Bl](1.5,5){$z-t_3^{-1/2}z^{1/2}-\frac{t_2-1}{2t_3}-\frac{(t_2-1)^2}{8t_3^{3/2}}z^{1/2}+\frac{1}{2}z^{-1}-\mathcal{O}(z^{-3/2})$}
\rput[Bl](1.5,4){$z+t_3^{-1/2}z^{1/2}-\frac{t_2-1}{2t_3}+\frac{(t_2-1)^2}{8t_3^{3/2}}z^{1/2}+\frac{1}{2}z^{-1}+\mathcal{O}(z^{-3/2})$}
\rput[Bl](1.5,3){$\frac{t_3}{4}z^2+\frac{t_2}{2}z+\mathcal{O}(z^{-2})$}
\rput[Bl](1.5,2){$-z+\I t_3^{-1/2}z^{1/2}-\frac{t_2-1}{2t_3}+\I\frac{(t_2-1)^2}{8t_3^{3/2}}z^{1/2}-\frac{1}{2}z^{-1}+\mathcal{O}(z^{-3/2})$}
\rput[Bl](1.5,1){$-z-\I t_3^{-1/2}z^{1/2}-\frac{t_2-1}{2t_3}-\I\frac{(t_2-1)^2}{8t_3^{3/2}}z^{1/2}-\frac{1}{2}z^{-1}\mathcal{O}(z^{-3/2})$}

\end{pspicture}


==> statesising.tex <==
\begin{pspicture*}(0,1)(10,4)
\psset{unit=.8cm}


% A_3
\rput(3.8,4.5){$A_3$}
\psdot[dotsize=.15](3,4)
\psdot[dotsize=.15](4,4)
\psdot[dotsize=.15](5,4)
%\psdot[dotsize=.2](4,3.5)
\psline(3,4)(4,4)
\psline(5,4)(4,4)
%\psline[arrowsize=6pt]{->}(2,4)(2.7,4)
%\psline[arrowsize=6pt]{->}(4,4)(3.3,4)
%\psline(3,4)(4,3.5)

% A_2
\rput(1,2.5){$A_2$}
\psdot[dotsize=.15](2,3)
\psdot[dotsize=.15](2,2)
%\psdot[dotsize=.2](1,1)
%\psdot[dotsize=.2](1,0)
\psline(2,3)(2,2)
%\psline[arrowsize=6pt]{<-}(1,2.7)(1,2)
%\psline(1,2)(1,1)
%\psline(1,1)(1,0)

% states
\rput(3,3){$\mathbb{I}$}
\rput(4,3){$\sigma$}
\rput(5,3){$\varepsilon$}
\rput(3,2){$\varepsilon$}
\rput(4,2){$\sigma$}
\rput(5,2){$\mathbb{I}$}

% other stuff

\psline[linestyle=dashed](2.5,4)(5,1.5)

\rput(9,3){$
\begin{tabular}[b]{lll}
		&$A_2\times A_3$&$X_{(p|\sigma)}$\\
		\hline
		$\mathbb{I}$&$(1,1)$&$X_1$\\
		$\varepsilon$&$(2,1)$&$X_2$\\
		$\sigma$&$(2,2)$&$X_1+X_2$\\
		\hline
\end{tabular}$}

\end{pspicture*}


==> statespotts.tex <==
\begin{pspicture*}(-1,-.5)(11,4.5)
\psset{unit=.8cm}

% D_4
\rput(2.8,5){$D_4$}
\psdot[dotsize=.15](2,4)
\psdot[dotsize=.15](3,4)
\psdot[dotsize=.15](4,4.5)
\psdot[dotsize=.15](4,3.5)
\psline(2,4)(3,4)
\psline(3,4)(4,4.5)
\psline(3,4)(4,3.5)
%\psline[arrowsize=6pt,linestyle=dotted]{<-}(2,4)(4,4.5)
%\psline[arrowsize=6pt,linestyle=dotted]{<-}(2,4)(4,3.5)

% A_4
\rput(0,1.5){$A_4$}
\psdot[dotsize=.15](1,3)
\psdot[dotsize=.15](1,2)
\psdot[dotsize=.15](1,1)
\psdot[dotsize=.15](1,0)
\psline(1,3)(1,2)
%\psline[arrowsize=6pt]{->}(1,2.3)(1,2.7)
\psline(1,2)(1,1)
\psline(1,1)(1,0)
%\psline[arrowsize=6pt]{<-}(1,0.3)(1,0.7)

% states
\rput(2,3){$\mathbb{I}$}
\rput(3,3){$F$}
\rput(4,3){$\psi,\psi^{\dagger}$}
\rput(2,2){$\varepsilon$}
\rput(3,2){$N$}
\rput(4,2){$\sigma,\sigma^{\dagger}$}
\rput(2,1){$\varepsilon$}
\rput(3,1){$N$}
\rput(4,1){$\sigma,\sigma^{\dagger}$}
\rput(2,0){$\mathbb{I}$}
\rput(3,0){$F$}
\rput(4,0){$\psi,\psi^{\dagger}$}

% other stuff

\psline[linestyle=dashed](0.5,1.5)(5,1.5)

\rput(10,2.5){$
	\begin{tabular}[b]{lll}
		&$A_4\times D_4$&$X_{(p|\sigma)}$\\
		\hline
		$\mathbb{I}$&$(1,1)$&$X_1$\\
		$\psi$&$(1,3)$&$X_2$\\
		$\psi^{\dagger}$&$(1,4)$&$X_3$\\
		$F$&$(1,2)$&$X_1+X_2+X_3$\\
		$\varepsilon$&$(2,1)$&$X_2+X_3$\\
		$\sigma$&$(2,3)$&$X_1+X_3$\\
		$\sigma^{\dagger}$&$(2,4)$&$X_1+X_2$\\
		$N$&$(2,2)$&--\\
		\hline
	\end{tabular}$}
\end{pspicture*}


==> torus.tex <==
\begin{pspicture*}(1,1)(7,6)
\psset{unit=1.6cm}

\psdot[dotsize=.1](1,1)
\rput[tl](1.1,0.9){$0$}
\rput[tl](1.1,1.3){$[\alpha]$}
\psdot[dotsize=.1](1,2)
\rput[tl](1.1,1.9){$\tau/2$}
\rput[tl](1.1,2.3){$[\beta]$}
\psdot[dotsize=.1](1,3)
\rput[tl](1.1,2.9){$\tau$}
\rput[tl](1.1,3.3){$[\alpha]$}

\psdot[dotsize=.1](2,1)
\rput[tl](2.1,0.9){$1/2$}
\rput[tl](2.1,1.3){$[0]$}
\psdot[dotsize=.1](2,2)
\rput[tl](2.1,2.3){$[\infty]$}
\psdot[dotsize=.1](2,3)
\rput[tl](2.1,3.3){$[0]$}

\psdot[dotsize=.1](3,1)
\rput[tl](3.1,1.3){$[-\alpha]$}
\rput[tl](3.1,0.9){$1$}
\psdot[dotsize=.1](3,2)
\rput[tl](3.1,2.3){$[-\beta]$}
\psdot[dotsize=.1](3,3)
\rput[tl](3.1,3.3){$[-\alpha]$}

\psline{->}(0.75,1)(3.5,1)
\rput(4,1){$\mathrm{Re}\ \sigma$}
\psline{->}(1,0.75)(1,3.25)
\rput(1,3.5){$\mathrm{Im}\ \sigma$}
\end{pspicture*}

